Conformal Risk Control for QoT-Aware Lightpath Feasibility Under Technology-Driven Domain Shift

Artificial intelligence and machine learning (AI/ML)-based regression models support operational decision-making in optical networks but typically expose only point predictions, which carry no statistically controlled information about their reliability. This paper proposes a post-hoc conformal risk control (CRC) framework that keeps a pretrained AI/ML regressor fixed, provides a finite-sample guarantee on uncertainty band miscoverage, and maps the band to operational decisions through policy rules. The guarantee applies to interval miscoverage, while decision-error rates are evaluated empirically. We instantiate the framework for quality of transmission (QoT)-aware lightpath (LP) feasibility assessment, in which a regressor predicts optical signal-to-noise ratio (OSNR) under domain shifts caused by fiber, amplifier, and switching upgrades. Feature shift contribution scores identify the LP features whose relation to QoT changes the most across a technology transition, and two policies translate the bands into feasibility decisions, allowing operators to tune the trade-off between conservatively rejecting or aggressively accepting LP realizations. Experiments on open space-division multiplexing (SDM) QoT datasets over the CONUS topology show that, for a target coverage of 90%, the uncertainty bands meet the target in all 170 trials spanning 17 domain shifts and ten calibration-test partitions, whereas a source-only quantile regression (QR) baseline meets it in none. Under severe shifts, the efficiency-oriented (EO) policy empirically improves zero-shot (ZS) feasibility-decision accuracy from about 85% to above 99%, approaching a transfer learning (TL) policy while avoiding retraining. The framework provides finite-sample control of uncertainty band miscoverage for regression-based optical network decision support, with potential applications beyond QoT-aware LP feasibility assessment.

==> tex_files/bands_all_shift_zs/mf_mf_6_9_zs.tex <==
% Auto-generated by qot_sdm/revision_experiments/generate_crc_qr_band_figure3.py.
% The original 15 CRC figure lightpaths are preserved; QR is evaluated on the same rows.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.50\linewidth,
    ymin=17.2843,
    ymax=24.2048,
    xmin=-0.5,
    xmax=14.5,
    xlabel={Selected test \acp{LP}},
    ylabel={OSNR [dB]},
    axis x line*=bottom,
    axis y line*=left,
    xtick pos=bottom,
    ytick pos=left,
    tick align=outside,
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    xlabel style={font=\footnotesize, yshift=1pt},
    ylabel style={font=\footnotesize, yshift=-2pt},
    ymajorgrids,
    grid style={black!12},
    clip=false,
]

% Original LTT-calibrated CRC band and source-model prediction.
\addplot[draw=none, mark=none, fill=LttBlue, fill opacity=0.24, forget plot]
coordinates {(0,22.364426) (1,22.495640) (2,22.499739) (3,22.796970) (4,22.836912) (5,23.150988) (6,22.917128) (7,23.016470) (8,23.014500) (9,23.252058) (10,23.478636) (11,23.534770) (12,23.834078) (13,23.793310) (14,23.729977) (14,19.020607) (13,19.083940) (12,19.124708) (11,18.825400) (10,18.769266) (9,18.542688) (8,18.305130) (7,18.307100) (6,18.207758) (5,18.441618) (4,18.127542) (3,18.087600) (2,17.790369) (1,17.786270) (0,17.655056)} \closedcycle;

% Source-only QR band evaluated on the identical original lightpaths.
\addplot[draw=none, mark=none,
        fill=OrangeBand, fill opacity=0.38, forget plot]
coordinates {(0,20.126453) (1,20.238874) (2,20.299892) (3,20.489370) (4,20.633661) (5,20.827745) (6,20.666372) (7,20.788576) (8,20.745684) (9,20.975325) (10,21.253540) (11,21.392227) (12,21.575602) (13,21.556404) (14,21.521149) (14,21.252287) (13,21.358669) (12,21.286398) (11,21.053984) (10,20.964668) (9,20.795811) (8,20.551170) (7,20.559183) (6,20.446564) (5,20.709223) (4,20.409939) (3,20.328379) (2,20.011168) (1,20.044689) (0,19.915304)} \closedcycle;
\addplot[OrangeBand!85!black, densely dotted, line width=0.55pt, mark=none,
         forget plot] coordinates {(0,19.915304) (1,20.044689) (2,20.011168) (3,20.328379) (4,20.409939) (5,20.709223) (6,20.446564) (7,20.559183) (8,20.551170) (9,20.795811) (10,20.964668) (11,21.053984) (12,21.286398) (13,21.358669) (14,21.252287)};
\addplot[OrangeBand!85!black, densely dotted, line width=0.55pt, mark=none,
         forget plot] coordinates {(0,20.126453) (1,20.238874) (2,20.299892) (3,20.489370) (4,20.633661) (5,20.827745) (6,20.666372) (7,20.788576) (8,20.745684) (9,20.975325) (10,21.253540) (11,21.392227) (12,21.575602) (13,21.556404) (14,21.521149)};

% True target-domain OSNR.
\addplot[mark=*, mark size=1.05pt, color=TruthRed,
         mark options={draw=TruthRed, fill=TruthRed}, line width=0.55pt]
coordinates {(0,22.233617) (1,22.307976) (2,22.444010) (3,22.634150) (4,22.722470) (5,22.829607) (6,22.842550) (7,22.851317) (8,22.985157) (9,23.140647) (10,23.370811) (11,23.463721) (12,23.604972) (13,23.619028) (14,23.650495)};


% Fixed source-regressor prediction used by CRC.
\addplot[mark=square*, mark size=0.95pt, color=PredBlack,
         mark options={draw=PredBlack, fill=PredBlack}, dashed, line width=0.55pt]
coordinates {(0,20.009740) (1,20.140955) (2,20.145054) (3,20.442286) (4,20.482227) (5,20.796303) (6,20.562443) (7,20.661785) (8,20.659815) (9,20.897373) (10,21.123951) (11,21.180084) (12,21.479393) (13,21.438625) (14,21.375292)};

\end{axis}
\end{tikzpicture}


==> tex_files/bands_all_shift_zs/sf_mf_3_6_zs.tex <==
% Auto-generated by qot_sdm/revision_experiments/generate_crc_qr_band_figure3.py.
% The original 15 CRC figure lightpaths are preserved; QR is evaluated on the same rows.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.50\linewidth,
    ymin=21.7942,
    ymax=24.2715,
    xmin=-0.5,
    xmax=14.5,
    xlabel={Selected test \acp{LP}},
    ylabel={OSNR [dB]},
    axis x line*=bottom,
    axis y line*=left,
    xtick pos=bottom,
    ytick pos=left,
    tick align=outside,
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    xlabel style={font=\footnotesize, yshift=1pt},
    ylabel style={font=\footnotesize, yshift=-2pt},
    ymajorgrids,
    grid style={black!12},
    clip=false,
]

% Original LTT-calibrated CRC band and source-model prediction.
\addplot[draw=none, mark=none, fill=LttBlue, fill opacity=0.24, forget plot]
coordinates {(0,22.775670) (1,22.765830) (2,23.066092) (3,22.905940) (4,23.161870) (5,23.116282) (6,23.146132) (7,23.221972) (8,23.358212) (9,23.275300) (10,23.472270) (11,23.396502) (12,23.632390) (13,23.775670) (14,24.021502) (14,23.299840) (13,23.054008) (12,22.910728) (11,22.674840) (10,22.750608) (9,22.553638) (8,22.636550) (7,22.500310) (6,22.424470) (5,22.394620) (4,22.440208) (3,22.184278) (2,22.344430) (1,22.044168) (0,22.054008)} \closedcycle;

% Source-only QR band evaluated on the identical original lightpaths.
\addplot[draw=none, mark=none,
        fill=OrangeBand, fill opacity=0.38, forget plot]
coordinates {(0,22.524349) (1,22.512569) (2,22.818794) (3,22.697706) (4,22.895327) (5,22.827778) (6,22.866270) (7,23.085735) (8,23.150507) (9,22.945221) (10,23.241678) (11,23.141075) (12,23.361408) (13,23.696291) (14,23.799757) (14,23.517326) (13,23.265495) (12,23.200359) (11,22.873489) (10,22.954987) (9,22.791754) (8,22.881681) (7,22.710056) (6,22.681274) (5,22.603523) (4,22.627495) (3,22.439465) (2,22.571110) (1,22.311630) (0,22.329094)} \closedcycle;
\addplot[OrangeBand!85!black, densely dotted, line width=0.55pt, mark=none,
         forget plot] coordinates {(0,22.329094) (1,22.311630) (2,22.571110) (3,22.439465) (4,22.627495) (5,22.603523) (6,22.681274) (7,22.710056) (8,22.881681) (9,22.791754) (10,22.954987) (11,22.873489) (12,23.200359) (13,23.265495) (14,23.517326)};
\addplot[OrangeBand!85!black, densely dotted, line width=0.55pt, mark=none,
         forget plot] coordinates {(0,22.524349) (1,22.512569) (2,22.818794) (3,22.697706) (4,22.895327) (5,22.827778) (6,22.866270) (7,23.085735) (8,23.150507) (9,22.945221) (10,23.241678) (11,23.141075) (12,23.361408) (13,23.696291) (14,23.799757)};

% True target-domain OSNR.
\addplot[mark=*, mark size=1.05pt, color=TruthRed,
         mark options={draw=TruthRed, fill=TruthRed}, line width=0.55pt]
coordinates {(0,22.088351) (1,22.137461) (2,22.367000) (3,22.389666) (4,22.444334) (5,22.501499) (6,22.512536) (7,22.567842) (8,22.706995) (9,22.710668) (10,22.802932) (11,22.874514) (12,23.173001) (13,23.223288) (14,23.387282)};


% Fixed source-regressor prediction used by CRC.
\addplot[mark=square*, mark size=0.95pt, color=PredBlack,
         mark options={draw=PredBlack, fill=PredBlack}, dashed, line width=0.55pt]
coordinates {(0,22.414839) (1,22.404999) (2,22.705261) (3,22.545109) (4,22.801039) (5,22.755451) (6,22.785301) (7,22.861141) (8,22.997381) (9,22.914469) (10,23.111439) (11,23.035671) (12,23.271559) (13,23.414839) (14,23.660671)};

\end{axis}
\end{tikzpicture}


==> tex_files/bands_all_shift_zs/sf_mf_3_8_zs.tex <==
% Auto-generated by qot_sdm/revision_experiments/generate_crc_qr_band_figure3.py.
% The original 15 CRC figure lightpaths are preserved; QR is evaluated on the same rows.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.50\linewidth,
    ymin=17.5236,
    ymax=24.5323,
    xmin=-0.5,
    xmax=14.5,
    xlabel={Selected test \acp{LP}},
    ylabel={OSNR [dB]},
    axis x line*=bottom,
    axis y line*=left,
    xtick pos=bottom,
    ytick pos=left,
    tick align=outside,
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    xlabel style={font=\footnotesize, yshift=1pt},
    ylabel style={font=\footnotesize, yshift=-2pt},
    ymajorgrids,
    grid style={black!12},
    clip=false,
    legend to name=sharedbandslegend,
    legend columns=4,
    legend style={
        draw=none,
        font=\scriptsize,
        text=black,
        /tikz/every even column/.append style={column sep=0.22cm}
    },
]

% Original LTT-calibrated CRC band and source-model prediction.
\addplot[draw=none, mark=none, fill=LttBlue, fill opacity=0.24, forget plot]
coordinates {(0,22.079834) (1,22.155989) (2,22.267258) (3,22.337904) (4,22.638674) (5,22.482697) (6,22.517334) (7,22.617184) (8,22.592072) (9,22.778670) (10,22.829758) (11,23.163506) (12,23.625565) (13,23.695824) (14,24.156815) (14,19.976051) (13,19.515060) (12,19.444801) (11,18.982742) (10,18.648994) (9,18.597906) (8,18.411308) (7,18.436420) (6,18.336570) (5,18.301933) (4,18.457910) (3,18.157140) (2,18.086494) (1,17.975225) (0,17.899070)} \closedcycle;

% Source-only QR band evaluated on the identical original lightpaths.
\addplot[draw=none, mark=none,
        fill=OrangeBand, fill opacity=0.38, forget plot]
coordinates {(0,20.140289) (1,20.214340) (2,20.315748) (3,20.351206) (4,20.639847) (5,20.532503) (6,20.553181) (7,20.645056) (8,20.625641) (9,20.795938) (10,20.827618) (11,21.177635) (12,21.653456) (13,21.682686) (14,22.142330) (14,21.856590) (13,21.455227) (12,21.462715) (11,20.961548) (10,20.642117) (9,20.585844) (8,20.380295) (7,20.421791) (6,20.314253) (5,20.325867) (4,20.399761) (3,20.132957) (2,20.102325) (1,19.966267) (0,19.888050)} \closedcycle;
\addplot[OrangeBand!85!black, densely dotted, line width=0.55pt, mark=none,
         forget plot] coordinates {(0,19.888050) (1,19.966267) (2,20.102325) (3,20.132957) (4,20.399761) (5,20.325867) (6,20.314253) (7,20.421791) (8,20.380295) (9,20.585844) (10,20.642117) (11,20.961548) (12,21.462715) (13,21.455227) (14,21.856590)};
\addplot[OrangeBand!85!black, densely dotted, line width=0.55pt, mark=none,
         forget plot] coordinates {(0,20.140289) (1,20.214340) (2,20.315748) (3,20.351206) (4,20.639847) (5,20.532503) (6,20.553181) (7,20.645056) (8,20.625641) (9,20.795938) (10,20.827618) (11,21.177635) (12,21.653456) (13,21.682686) (14,22.142330)};

\addlegendimage{area legend, draw=LttBlue, fill=LttBlue, fill opacity=0.24}
\addlegendentry{\textcolor{black}{\ac{LTT} uncertainty band}}
\addlegendimage{area legend, draw=OrangeBand!85!black, densely dotted,
                 fill=OrangeBand, fill opacity=0.38}
\addlegendentry{\textcolor{black}{\ac{QR} band}}

% True target-domain OSNR.
\addplot[mark=*, mark size=1.05pt, color=TruthRed,
         mark options={draw=TruthRed, fill=TruthRed}, line width=0.55pt]
coordinates {(0,22.049521) (1,22.168117) (2,22.182486) (3,22.305418) (4,22.458919) (5,22.469209) (6,22.488759) (7,22.526949) (8,22.549036) (9,22.688917) (10,22.780739) (11,23.088184) (12,23.483277) (13,23.586129) (14,23.665710)};
\addlegendentry{\textcolor{black}{True \ac{OSNR}}}

% Fixed source-regressor prediction used by CRC.
\addplot[mark=square*, mark size=0.95pt, color=PredBlack,
         mark options={draw=PredBlack, fill=PredBlack}, dashed, line width=0.55pt]
coordinates {(0,19.989452) (1,20.065607) (2,20.176876) (3,20.247522) (4,20.548292) (5,20.392315) (6,20.426952) (7,20.526802) (8,20.501690) (9,20.688288) (10,20.739376) (11,21.073124) (12,21.535183) (13,21.605442) (14,22.066433)};
\addlegendentry{\textcolor{black}{Source prediction}}
\end{axis}
\end{tikzpicture}


==> tex_files/policy_classification_metrics_zs_tl.tex <==
% Figure 4(a): test-set means over ten partitions per scenario,
% then averaged across scenarios within each shift family.
% ZS and TL models remain fixed; RA and EO use the full calibration sets.
% Requires qot_sdm_plot_preamble.tex in the manuscript preamble.
\begin{tikzpicture}
\begin{axis}[
    width=0.98\textwidth,
    height=0.22\textheight,
    ybar,
    ymin=60,
    ymax=103,
    ylabel={Rate (\%)},
    ytick pos=left,
    yticklabel style={font=\footnotesize},
    xtick={0.0000,1.0000,2.5500,3.5500,5.1000,6.1000,7.6500,8.6500,10.2000,11.2000,12.7500,13.7500},
    xticklabels={{F1},{Acc},{F1},{Acc},{F1},{Acc},{F1},{Acc},{F1},{Acc},{F1},{Acc}},
    x tick label style={font=\footnotesize, yshift=1pt},
    xtick pos=bottom,
    ymajorgrids,
    grid style={black!12},
    legend columns=4,
    legend image code/.code={
        \draw[#1, draw=black, line width=0.25pt]
            (0cm,-0.10cm) rectangle (0.26cm,0.10cm);
    },
    legend style={
        at={(0.5,1.0)},
        anchor=south,
        draw=none,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.35cm}
    },
    enlarge x limits=0.05,
    tick align=outside,
    clip=false,
]
\addplot+[ybar, bar width=5.8pt, bar shift=-10.2pt,
    draw=black, line width=0.25pt,
    fill=BaselineBlue!35, pattern=horizontal lines,
    pattern color=BaselineBlue] coordinates {
(0.0000,99.799235) (1.0000,99.751637)
(2.5500,99.800118) (3.5500,99.753417)
(5.1000,99.801082) (6.1000,99.754629)
(7.6500,99.757961) (8.6500,99.708420)
(10.2000,99.783795) (11.2000,99.736453)
(12.7500,99.724238) (13.7500,99.677009)
};

\addplot+[ybar, bar width=5.8pt, bar shift=-3.4pt,
    draw=black, line width=0.25pt, fill=BaselineBlue] coordinates {
(0.0000,87.240667) (1.0000,85.994263)
(2.5500,87.343378) (3.5500,86.130639)
(5.1000,85.850145) (6.1000,84.697148)
(7.6500,98.540107) (8.6500,98.214801)
(10.2000,99.744290) (11.2000,99.688369)
(12.7500,99.678852) (13.7500,99.624022)
};

\addplot+[ybar, bar width=5.8pt, bar shift=2.8pt,
    draw=black, line width=0.25pt, fill=RiskTeal] coordinates {
(0.0000,68.998256) (1.0000,70.708754)
(2.5500,69.255238) (3.5500,70.970589)
(5.1000,64.184137) (6.1000,67.446941)
(7.6500,99.318045) (8.6500,99.183226)
(10.2000,99.354693) (11.2000,99.218921)
(12.7500,99.280290) (13.7500,99.162600)
};

\addplot+[ybar, bar width=5.8pt, bar shift=9.0pt,
    draw=black, line width=0.25pt, fill=EfficiencyOrange] coordinates {
(0.0000,99.516653) (1.0000,99.401511)
(2.5500,99.512076) (3.5500,99.398082)
(5.1000,99.624874) (6.1000,99.536925)
(7.6500,96.866093) (8.6500,96.101469)
(10.2000,99.692839) (11.2000,99.625080)
(12.7500,99.685340) (13.7500,99.631248)
};

\legend{{Transfer Learning},{Zero-shot},{Risk-Averse},{Efficiency-Oriented}}

\node[anchor=north, font=\footnotesize, align=center]
    at (axis cs:0.5000,54.0) {FAS shift};
\node[anchor=north, font=\footnotesize, align=center]
    at (axis cs:3.0500,54.0) {FA shift};
\node[anchor=north, font=\footnotesize, align=center]
    at (axis cs:5.6000,54.0) {A shift};
\node[anchor=north, font=\footnotesize, align=center]
    at (axis cs:8.1500,54.0) {F shift};
\node[anchor=north, font=\footnotesize, align=center]
    at (axis cs:10.7000,54.0) {S shift (WC-MCF)};
\node[anchor=north, font=\footnotesize, align=center]
    at (axis cs:13.2500,54.0) {S shift (Bu-SMF)};
\end{axis}
\end{tikzpicture}

==> tex_files/policy_error_dualbar_from_feas_zs.tex <==
% Figure 4(b): test-set means over ten partitions per scenario,
% then averaged across scenarios within each shift family.
% FPR and FNR are conditional error rates, expressed as percentages.
% Zero-valued bars are placed at the logarithmic display floor.
% Requires qot_sdm_plot_preamble.tex in the manuscript preamble.
\begin{tikzpicture}
\begin{axis}[
    width=0.98\textwidth,
    height=0.245\textheight,
    ybar,
    ymode=log,
    log origin=infty,
    ymin=0.005,
    ymax=180,
    ylabel={Rate (\%)},
    ylabel style={
        at={(axis description cs:-0.055,0.5)},
        anchor=south
    },
    xtick={0,1,2,3,4,5},
    xticklabels={{FAS shift},{FA shift},{A shift},{F shift},{S shift (WC-MCF)},{S shift (Bu-SMF)}},
    x tick label style={font=\footnotesize, align=center},
    yticklabel style={font=\footnotesize},
    xtick pos=bottom,
    ytick pos=left,
    ytick={0.01,0.1,1,10,100},
    yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
    extra y ticks={0.005},
    extra y tick labels={0},
    ymajorgrids,
    grid style={black!12},
    legend columns=2,
    legend image code/.code={
        \draw[#1, draw=black, line width=0.25pt]
            (0cm,-0.10cm) rectangle (0.26cm,0.10cm);
    },
    legend style={
        at={(1.005,0.99)},
        anchor=north east,
        draw=none,
        fill=none,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.10cm}
    },
    xmin=-0.55,
    xmax=5.55,
    enlarge x limits=false,
    tick align=outside,
    clip=false,
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.append style={
        font=\scriptsize,
        text=black,
        rotate=90,
        anchor=west,
        xshift=-1pt,
        yshift=0pt
    },
]

\addplot+[ybar, bar width=5.0pt, bar shift=-15.0pt,
    draw=black, line width=0.25pt, fill=BaselineBlue]
coordinates {
(0,0.005) [0.0]
(1,0.005) [0.0]
(2,0.005) [0.0]
(3,4.490960) [4.5]
(4,0.294477) [0.3]
(5,0.322068) [0.3]
};

\addplot+[ybar, bar width=5.0pt, bar shift=-9.0pt,
    draw=black, line width=0.25pt, fill=BaselineBlue!55]
coordinates {
(0,22.631055) [22.6]
(1,22.469343) [22.5]
(2,24.791675) [24.8]
(3,0.005) [0.0]
(4,0.322194) [0.3]
(5,0.414072) [0.4]
};

\addplot+[ybar, bar width=5.0pt, bar shift=-3.0pt,
    draw=black, line width=0.25pt, fill=RiskTeal]
coordinates {
(0,0.005) [0.0]
(1,0.005) [0.0]
(2,0.005) [0.0]
(3,0.117937) [0.1]
(4,0.011812) [0.01]
(5,0.016942) [0.02]
};

\addplot+[ybar, bar width=5.0pt, bar shift=3.0pt,
    draw=black, line width=0.25pt, fill=RiskTeal!60]
coordinates {
(0,47.330163) [47.3]
(1,47.030160) [47.0]
(2,52.740932) [52.7]
(3,1.277855) [1.3]
(4,1.274463) [1.3]
(5,1.417216) [1.4]
};

\addplot+[ybar, bar width=5.0pt, bar shift=9.0pt,
    draw=black, line width=0.25pt, fill=EfficiencyOrange]
coordinates {
(0,0.869583) [0.9]
(1,0.783253) [0.8]
(2,0.641856) [0.6]
(3,9.807494) [9.8]
(4,0.238842) [0.2]
(5,0.453256) [0.5]
};

\addplot+[ybar, bar width=5.0pt, bar shift=15.0pt,
    draw=black, line width=0.25pt, fill=EfficiencyOrange!60]
coordinates {
(0,0.432251) [0.4]
(1,0.490053) [0.5]
(2,0.350979) [0.4]
(3,0.005) [0.0]
(4,0.456963) [0.5]
(5,0.309100) [0.3]
};

\legend{{FPR - Zero-shot},{FNR - Zero-shot},
        {FPR - Risk-Averse},{FNR - Risk-Averse},
        {FPR - Efficiency-Oriented},{FNR - Efficiency-Oriented}}

\end{axis}
\end{tikzpicture}

==> tex_files/shift_feature_heatmap_group.tex <==
\begin{tikzpicture}[x=0.050\textwidth, y=-0.015\textheight]
\definecolor{heat0}{rgb}{0.1294,0.4000,0.6745}
\definecolor{heat1}{rgb}{0.1916,0.4421,0.6963}
\definecolor{heat2}{rgb}{0.2537,0.4842,0.7181}
\definecolor{heat3}{rgb}{0.3159,0.5264,0.7399}
\definecolor{heat4}{rgb}{0.3781,0.5685,0.7617}
\definecolor{heat5}{rgb}{0.4402,0.6106,0.7834}
\definecolor{heat6}{rgb}{0.5024,0.6527,0.8052}
\definecolor{heat7}{rgb}{0.5646,0.6948,0.8270}
\definecolor{heat8}{rgb}{0.6267,0.7370,0.8488}
\definecolor{heat9}{rgb}{0.6889,0.7791,0.8706}
\definecolor{heat10}{rgb}{0.7511,0.8212,0.8924}
\definecolor{heat11}{rgb}{0.8132,0.8633,0.9142}
\definecolor{heat12}{rgb}{0.8754,0.9054,0.9359}
\definecolor{heat13}{rgb}{0.9375,0.9476,0.9577}
\definecolor{heat14}{rgb}{0.9586,0.9362,0.9390}
\definecolor{heat15}{rgb}{0.9386,0.8715,0.8797}
\definecolor{heat16}{rgb}{0.9185,0.8067,0.8205}
\definecolor{heat17}{rgb}{0.8985,0.7419,0.7612}
\definecolor{heat18}{rgb}{0.8784,0.6771,0.7020}
\definecolor{heat19}{rgb}{0.8584,0.6123,0.6427}
\definecolor{heat20}{rgb}{0.8383,0.5476,0.5834}
\definecolor{heat21}{rgb}{0.8183,0.4828,0.5242}
\definecolor{heat22}{rgb}{0.7983,0.4180,0.4649}
\definecolor{heat23}{rgb}{0.7782,0.3532,0.4057}
\definecolor{heat24}{rgb}{0.7582,0.2885,0.3464}
\definecolor{heat25}{rgb}{0.7381,0.2237,0.2871}
\definecolor{heat26}{rgb}{0.7181,0.1589,0.2279}
\definecolor{heat27}{rgb}{0.6980,0.0941,0.1686}

\def\drawheatrow#1#2{%
  \foreach \v [count=\c from 0] in {#2}{%
    \fill[heat\v] (\c,#1) rectangle ++(1,1);
    \draw[white,line width=0.12pt] (\c,#1) rectangle ++(1,1);
  }%
}

% Averaged rows by shift family.
\drawheatrow{0}{5,1,2,2,16,20,22,14,4,5,1,2,23,22} % FAS-Shift
\drawheatrow{1}{5,1,2,2,9,13,14,11,5,5,2,2,9,14}  % FA-Shift
\drawheatrow{2}{7,2,2,3,10,16,16,13,7,7,2,2,11,18} % A-Shift
\drawheatrow{3}{0,0,0,0,0,0,0,0,0,0,0,0,0,0}       % F-Shift
\drawheatrow{4}{0,0,0,0,1,1,1,0,0,0,0,0,2,1}       % S-Shift (WC-MCF)
\drawheatrow{5}{0,0,0,0,1,1,1,0,0,0,0,0,2,1}       % S-Shift (Bu-SMF)

% More visible feature-category separators.
\draw[white,line width=2.2pt] (4,0) -- (4,6);
\draw[white,line width=2.2pt] (8,0) -- (8,6);
\draw[white,line width=2.2pt] (12,0) -- (12,6);

% Outer frame.
\draw[black!20,line width=0.35pt] (0,0) rectangle (14,6);

%\foreach \x/\lab in {
%0.5/Path,1.5/Avg.,2.5/Min.,3.5/Max.,
%4.5/Min.,5.5/Max.,6.5/Avg.,7.5/Std.,
%8.5/{\# of Links},9.5/{\# of Spans},
%10.5/{Source Node Deg.},11.5/{Dest. Node Deg.},
%12.5/{Carrier Freq.},13.5/{Active Channels}
%}{
%  \node[rotate=45,anchor=east,font=\footnotesize] at (\x,6.20) {\lab};
%}
\foreach \x/\lab in {
0.5/PL,
1.5/LL-Avg.,2.5/LL-Min.,3.5/LL-Max.,
4.5/LO-Min.,5.5/LO-Max.,6.5/LO-Avg.,7.5/LO-Std.,
8.5/NL,9.5/NS,
10.5/SD,11.5/DD,
12.5/CF,13.5/AC
}{
  \node[rotate=45,anchor=east,font=\footnotesize] at (\x,6.20) {\lab};
}

\foreach \y/\lab in {
0.5/{FAS shift},
1.5/{FA shift},
2.5/{A shift},
3.5/{F shift},
4.5/{S shift (WC-MCF)},
5.5/{S shift (Bu-SMF)}
}{
  \node[anchor=east,font=\footnotesize,align=right] at (-0.12,\y) {\lab};
}

\node[anchor=south,font=\footnotesize] at (2,-0.10) {Length};
\node[anchor=south,font=\footnotesize] at (6,-0.10) {Link occupation};
\node[anchor=south,font=\footnotesize] at (10,-0.10) {Topology};
\node[anchor=south,font=\footnotesize] at (13,-0.10) {Spectrum};

% Vertical colorbar on the right: low at bottom, high at top.
\foreach \i in {0,...,27}{
  \pgfmathsetmacro{\y}{5.8 - 0.20*\i}
  \fill[heat\i] (15.05,\y) rectangle ++(0.30,-0.20);
}
\draw[black!30] (15.05,0.20) rectangle (15.35,5.80);

%\node[anchor=west,font=\scriptsize] at (15.48,5.80) {0.000};
%\node[anchor=west,font=\scriptsize] at (15.48,0.20) {0.175};

%\node[anchor=south,font=\footnotesize,rotate=90] at (15.90,3.00) %{Shift Contribution Score};
%{SCS};

\node[anchor=south,font=\footnotesize,align=center] at (15.20,-0.15) %{Shift\\Contribution Score};
{$C_j$};
\node[anchor=west,font=\scriptsize] at (15.48,5.80) {0.000};
\node[anchor=west,font=\scriptsize] at (15.48,0.20) {0.175};
\end{tikzpicture}
